Bounds and Codes for General Phased Burst Errors

Phased burst errors (PBEs) are bursts of errors occurring at one or more known locations. The correction of PBEs is a classical topic in coding theory, with prominent applications such as the design of array codes for memory systems or distributed storage. We propose a general yet fine-grained approach to this problem, accounting not only for the number of bursts but also the error structure in each burst. By modeling PBEs as an error set in an adversarial channel, we investigate bounds on the maximal size of codes that can correct them. The PBE-correction capability of generalized concatenated codes is analyzed, and asymptotically good PBE-correcting codes are constructed, recovering a classical construction in a specific problem instance.

==> figures/channel_model.tex <==
% \begin{tikzpicture}

% % draw all the channels
% \foreach \y in {-2,-1,0,1,2}
%     \draw [draw] (-2.5,\y-0.5) rectangle (2.5,\y+0.5);

% % highlight channels with errors
% \node [rectangle, fill = CornflowerBlue!40!white,rounded corners, minimum width = 5cm, minimum height = 1cm, fill opacity = 0.5] at (0,1) (err1){};

% \node [rectangle, fill = CornflowerBlue!40!white,rounded corners, minimum width = 5cm, minimum height = 1cm, fill opacity = 0.5] at (0,-2) (err1){};

% % overall codeword
% \draw [draw=black, thick] (-2.5,-2.5) rectangle (2.5,2.5);

% \node[rotate=90] at (-3,0) {$m$ channels, $\leq w$ erroneous};
% \node[] at (0,3) {$n$ symbols per channel, $\leq t$ errors};

% \end{tikzpicture}


\begin{tikzpicture}
%%% BLOCK 1 %%%
\begin{scope}
% highlight channels with errors
\node [rectangle, fill = CornflowerBlue!40!white,minimum width = 0.5cm, minimum height = 2.5cm, fill opacity = 0.5] at (2.75,-1.25) (err1){};

\node [rectangle, fill = CornflowerBlue!40!white,minimum width = 0.5cm, minimum height = 2.5cm, fill opacity = 0.5] at (0.75,-1.25) (err2){};

\draw[] (0,0) grid[xstep=0.5, ystep=0.5] (3,-2.5);

% overall codeword
\node[draw=black, thick, name = cw, rectangle, minimum width = 3cm, minimum height = 2.5cm] at (1.5,-1.25) {};

\node[anchor = south, align = center] at (cw.north) {$m$ blocks\\ $\leq w$ erroneous};
\node[anchor = south, rotate=90, align = center] at (cw.west) {$n$ symbols\\ $\leq t$ errors};

% add some errors
\node[] at (0.75,-0.25) {$1$};
\node[] at (0.75,-1.25) {$1$};
% \node[] at (0.75,-1.75) {$1$};
\node[] at (2.75,-2.25) {$1$};
% \node[] at (2.75,-1.25) {$1$};
\node[] at (2.75,-1.75) {$1$};
\end{scope}

%%% Block 2 %%%
\begin{scope}[shift={(3.5,0)}]

% highlight channels with errors
\node [rectangle, fill = CornflowerBlue!40!white,minimum width = 0.5cm, minimum height = 2.5cm, fill opacity = 0.5] at (2.25,-1.25) (err1){};

\node [rectangle, fill = CornflowerBlue!40!white,minimum width = 0.5cm, minimum height = 2.5cm, fill opacity = 0.5] at (0.75,-1.25) (err2){};

\draw[] (0,0) grid[xstep=0.5, ystep=0.5] (3,-2.5);

% overall codeword
\node[draw=black, thick, name = cw, rectangle, minimum width = 3cm, minimum height = 2.5cm] at (1.5,-1.25) {};

% add some errors
\node[] at (0.75,-0.75) {$1$};
\node[] at (0.75,-1.75) {$1$};
% \node[] at (0.75,-2.25) {$1$};
% \node[] at (2.25,-0.75) {$1$};
\node[] at (2.25,-1.25) {$1$};
% \node[] at (2.25,-1.75) {$1$};

\end{scope}


\end{tikzpicture}

==> figures/codes_fixT025.tex <==
\begin{tikzpicture}[baseline] 
\begin{axis}[%
ymax = 1,
ymin = 0,
xmin = 0.0,
xmax = 1,
xtick={0, 0.25, 0.5, 0.75, 1}, 
ytick={0, 0.25, 0.5, 0.75, 1}, 
label style={font=\footnotesize},
ylabel={rate $R$},
xlabel={$W$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
ylabel near ticks,
xlabel near ticks,
width = 0.95*\linewidth,
height = 0.95*\linewidth,
legend columns=4,
legend entries={classical GV, classical H, GV, H},
legend to name={myboundlegend},
]


\addplot[line width=1.0pt, blue]
  table[row sep=crcr]{%%
% fix T=0.250000000000000, vary W
0.000000000000000 1.0 \\
0.0200000000000000 0.96 \\
0.0400000000000000 0.92 \\
0.0600000000000000 0.88 \\
0.0800000000000000 0.84 \\
0.100000000000000 0.8 \\
0.120000000000000 0.76 \\
0.140000000000000 0.72 \\
0.160000000000000 0.6799999999999999 \\
0.180000000000000 0.64 \\
0.200000000000000 0.6 \\
0.220000000000000 0.56 \\
0.240000000000000 0.52 \\
0.260000000000000 0.48 \\
0.280000000000000 0.43999999999999995 \\
0.300000000000000 0.4 \\
0.320000000000000 0.36 \\
0.340000000000000 0.31999999999999995 \\
0.360000000000000 0.28 \\
0.380000000000000 0.24 \\
0.400000000000000 0.19999999999999996 \\
0.420000000000000 0.16000000000000003 \\
0.440000000000000 0.12 \\
0.460000000000000 0.07999999999999996 \\
0.480000000000000 0.040000000000000036 \\
1 0 \\
};
\addlegendentry{\Cref{const:2lvl}}



\addplot[line width=1.02pt, red]
  table[row sep=crcr]{%%
% fix T=0.250000000000000, vary W
0.000000000000000 1.0 \\
0.0200000000000000 0.9637744375108174 \\
0.0400000000000000 0.9275488750216346 \\
0.0600000000000000 0.891323312532452 \\
0.0800000000000000 0.8550977500432694 \\
0.100000000000000 0.8188721875540868 \\
0.120000000000000 0.782646625064904 \\
0.140000000000000 0.7464210625757214 \\
0.160000000000000 0.7101955000865388 \\
0.180000000000000 0.6739699375973561 \\
0.200000000000000 0.6377443751081735 \\
0.220000000000000 0.6015188126189908 \\
0.240000000000000 0.5652932501298081 \\
0.260000000000000 0.5290676876406255 \\
0.280000000000000 0.49284212515144277 \\
0.300000000000000 0.45661656266226014 \\
0.320000000000000 0.4203910001730774 \\
0.340000000000000 0.3841654376838947 \\
0.360000000000000 0.3479398751947122 \\
0.380000000000000 0.3117143127055295 \\
0.400000000000000 0.27548875021634683 \\
0.420000000000000 0.23926318772716432 \\
0.440000000000000 0.20303762523798158 \\
0.460000000000000 0.1668120627487989 \\
0.480000000000000 0.13058650025961627 \\
0.500000000000000 0.09436093777043358 \\
0.520000000000000 0.09058650025961623 \\
0.540000000000000 0.08681206274879888 \\
0.560000000000000 0.08303762523798153 \\
0.580000000000000 0.07926318772716423 \\
0.600000000000000 0.07548875021634688 \\
0.620000000000000 0.07171431270552953 \\
0.640000000000000 0.06793987519471217 \\
0.660000000000000 0.06416543768389482 \\
0.680000000000000 0.06039100017307747 \\
0.700000000000000 0.05661656266226017 \\
0.720000000000000 0.05284212515144282 \\
0.740000000000000 0.04906768764062547 \\
0.760000000000000 0.045293250129808116 \\
0.780000000000000 0.041518812618990764 \\
0.800000000000000 0.03774437510817341 \\
0.820000000000000 0.03396993759735609 \\
0.840000000000000 0.030195500086538762 \\
0.860000000000000 0.02642106257572141 \\
0.880000000000000 0.022646625064904058 \\
0.900000000000000 0.018872187554086706 \\
0.920000000000000 0.015097750043269367 \\
0.940000000000000 0.011323312532452043 \\
0.960000000000000 0.007548875021634691 \\
0.980000000000000 0.0037744375108173453 \\
1.00000000000000 0.0 \\
};
\addlegendentry{\Cref{const:3lvl}}

\addplot[line width=1.0pt, dotted]
  table[row sep=crcr]{%%
% fix T=0.250000000000000, vary W
0.000000000000000 1.0 \\
0.0200000000000000 0.9675488750216347 \\
0.0400000000000000 0.9350977500432693 \\
0.0600000000000000 0.9026466250649041 \\
0.0800000000000000 0.8701955000865387 \\
0.100000000000000 0.8377443751081735 \\
0.120000000000000 0.8052932501298081 \\
0.140000000000000 0.7728421251514428 \\
0.160000000000000 0.7403910001730775 \\
0.180000000000000 0.7079398751947121 \\
0.200000000000000 0.6754887502163469 \\
0.220000000000000 0.6430376252379815 \\
0.240000000000000 0.6105865002596162 \\
0.260000000000000 0.5781353752812509 \\
0.280000000000000 0.5456842503028856 \\
0.300000000000000 0.5132331253245204 \\
0.320000000000000 0.4807820003461549 \\
0.340000000000000 0.4483308753677896 \\
0.360000000000000 0.4158797503894244 \\
0.380000000000000 0.38342862541105904 \\
0.400000000000000 0.3509775004326937 \\
0.420000000000000 0.3185263754543285 \\
0.440000000000000 0.28607525047596305 \\
0.460000000000000 0.2536241254975977 \\
0.480000000000000 0.2211730005192325 \\
0.500000000000000 0.18872187554086717 \\
0.520000000000000 0.18117300051923246 \\
0.540000000000000 0.17362412549759776 \\
0.560000000000000 0.16607525047596305 \\
0.580000000000000 0.15852637545432846 \\
0.600000000000000 0.15097750043269376 \\
0.620000000000000 0.14342862541105905 \\
0.640000000000000 0.13587975038942435 \\
0.660000000000000 0.12833087536778964 \\
0.680000000000000 0.12078200034615494 \\
0.700000000000000 0.11323312532452035 \\
0.720000000000000 0.10568425030288564 \\
0.740000000000000 0.09813537528125094 \\
0.760000000000000 0.09058650025961623 \\
0.780000000000000 0.08303762523798153 \\
0.800000000000000 0.07548875021634682 \\
0.820000000000000 0.06793987519471223 \\
0.840000000000000 0.060391000173077525 \\
0.860000000000000 0.05284212515144282 \\
0.880000000000000 0.045293250129808116 \\
0.900000000000000 0.03774437510817341 \\
0.920000000000000 0.030195500086538707 \\
0.940000000000000 0.022646625064904113 \\
0.960000000000000 0.015097750043269409 \\
0.980000000000000 0.0075488750216347045 \\
1.00000000000000 0.0 \\
};
\addlegendentry{GV}


\addplot[line width=1.0pt]
  table[row sep=crcr]{%%
% fix T=0.250000000000000, vary W
0.000000000000000 1.0 \\
0.0200000000000000 0.9837744375108174 \\
0.0400000000000000 0.9675488750216347 \\
0.0600000000000000 0.9513233125324521 \\
0.0800000000000000 0.9350977500432693 \\
0.100000000000000 0.9188721875540867 \\
0.120000000000000 0.9026466250649041 \\
0.140000000000000 0.8864210625757214 \\
0.160000000000000 0.8701955000865387 \\
0.180000000000000 0.8539699375973561 \\
0.200000000000000 0.8377443751081735 \\
0.220000000000000 0.8215188126189907 \\
0.240000000000000 0.8052932501298081 \\
0.260000000000000 0.7890676876406255 \\
0.280000000000000 0.7728421251514428 \\
0.300000000000000 0.7566165626622602 \\
0.320000000000000 0.7403910001730775 \\
0.340000000000000 0.7241654376838949 \\
0.360000000000000 0.7079398751947121 \\
0.380000000000000 0.6917143127055295 \\
0.400000000000000 0.6754887502163469 \\
0.420000000000000 0.6592631877271642 \\
0.440000000000000 0.6430376252379815 \\
0.460000000000000 0.6268120627487989 \\
0.480000000000000 0.6105865002596162 \\
0.500000000000000 0.5943609377704335 \\
0.520000000000000 0.5781353752812509 \\
0.540000000000000 0.5619098127920683 \\
0.560000000000000 0.5456842503028856 \\
0.580000000000000 0.529458687813703 \\
0.600000000000000 0.5132331253245204 \\
0.620000000000000 0.49700756283533765 \\
0.640000000000000 0.4807820003461549 \\
0.660000000000000 0.4645564378569723 \\
0.680000000000000 0.4483308753677896 \\
0.700000000000000 0.4321053128786071 \\
0.720000000000000 0.4158797503894244 \\
0.740000000000000 0.39965418790024176 \\
0.760000000000000 0.38342862541105904 \\
0.780000000000000 0.3672030629218763 \\
0.800000000000000 0.3509775004326937 \\
0.820000000000000 0.3347519379435111 \\
0.840000000000000 0.3185263754543285 \\
0.860000000000000 0.30230081296514577 \\
0.880000000000000 0.28607525047596305 \\
0.900000000000000 0.26984968798678044 \\
0.920000000000000 0.2536241254975977 \\
0.940000000000000 0.23739856300841522 \\
0.960000000000000 0.2211730005192325 \\
0.980000000000000 0.2049474380300499 \\
1.00000000000000 0.18872187554086717 \\
};
\addlegendentry{H}

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> figures/codes_fixW030.tex <==
\begin{tikzpicture}[baseline] 
\begin{axis}[%
ymax = 1,
ymin = 0,
xmin = 0.0,
xmax = 0.5,
xtick={0, 0.25, 0.5, 0.75, 1}, 
ytick={0, 0.25, 0.5, 0.75, 1}, 
label style={font=\footnotesize},
ylabel={rate $R$},
xlabel={$T$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
ylabel near ticks,
xlabel near ticks,
width = 0.95*\linewidth,
height = 0.95*\linewidth,
]


\addplot[line width=1.0pt, blue]
  table[row sep=crcr]{%%
% fix W=0.300000000000000, vary T
0.000000000000000 1.00000000000000 \\
0.0200000000000000 0.8546246865505511 \\
0.0400000000000000 0.7586924858786364 \\
0.0600000000000000 0.6823834808275814 \\
0.0800000000000000 0.6194142672156604 \\
0.100000000000000 0.5668431430675825 \\
0.120000000000000 0.5229758323692867 \\
0.140000000000000 0.4867295136639217 \\
0.160000000000000 0.45737112536530367 \\
0.180000000000000 0.4343900864467046 \\
0.200000000000000 0.4174296433271988 \\
0.220000000000000 0.4062474872667666 \\
0.240000000000000 0.4006926784028789 \\
0.260000000000000 0.400000000000000 \\
0.280000000000000 0.400000000000000 \\
0.300000000000000 0.400000000000000 \\
0.320000000000000 0.400000000000000 \\
0.340000000000000 0.400000000000000 \\
0.360000000000000 0.400000000000000 \\
0.380000000000000 0.400000000000000 \\
0.400000000000000 0.400000000000000 \\
0.420000000000000 0.400000000000000 \\
0.440000000000000 0.400000000000000 \\
0.460000000000000 0.400000000000000 \\
0.480000000000000 0.400000000000000 \\
0.500000000000000 0.400000000000000 \\
0.520000000000000 0.400000000000000 \\
0.540000000000000 0.400000000000000 \\
0.560000000000000 0.400000000000000 \\
0.580000000000000 0.400000000000000 \\
0.600000000000000 0.400000000000000 \\
0.620000000000000 0.400000000000000 \\
0.640000000000000 0.400000000000000 \\
0.660000000000000 0.400000000000000 \\
0.680000000000000 0.400000000000000 \\
0.700000000000000 0.400000000000000 \\
0.720000000000000 0.400000000000000 \\
0.740000000000000 0.400000000000000 \\
0.760000000000000 0.400000000000000 \\
0.780000000000000 0.400000000000000 \\
0.800000000000000 0.400000000000000 \\
0.820000000000000 0.400000000000000 \\
0.840000000000000 0.400000000000000 \\
0.860000000000000 0.400000000000000 \\
0.880000000000000 0.400000000000000 \\
0.900000000000000 0.400000000000000 \\
0.920000000000000 0.400000000000000 \\
0.940000000000000 0.400000000000000 \\
0.960000000000000 0.400000000000000 \\
0.980000000000000 0.400000000000000 \\
};



\addplot[line width=1.0pt, red]
  table[row sep=crcr]{%%
% fix W=0.300000000000000, vary T
0.000000000000000 1.00000000000000 \\
0.0200000000000000 0.8848801805127293 \\
0.0400000000000000 0.8066585862145937 \\
0.0600000000000000 0.7429582646674479 \\
0.0800000000000000 0.6890533765471484 \\
0.100000000000000 0.642722893457007 \\
0.120000000000000 0.602679656598434 \\
0.140000000000000 0.5680931133391041 \\
0.160000000000000 0.538392696290482 \\
0.180000000000000 0.5131719295048683 \\
0.200000000000000 0.4921363931973907 \\
0.220000000000000 0.4750734927447936 \\
0.240000000000000 0.46183425538608286 \\
0.260000000000000 0.4519760882522146 \\
0.280000000000000 0.4433647568319608 \\
0.300000000000000 0.43561273023079217 \\
0.320000000000000 0.4286855626826518 \\
0.340000000000000 0.4225543885080909 \\
0.360000000000000 0.41719504322335227 \\
0.380000000000000 0.4125873933321101 \\
0.400000000000000 0.40871482166359935 \\
0.420000000000000 0.4055638314899039 \\
0.440000000000000 0.40312374363338327 \\
0.460000000000000 0.4013864683539322 \\
0.480000000000000 0.4003463392014394 \\
0.500000000000000 0.39999999999999997 \\
0.520000000000000 0.400000000000000 \\
0.540000000000000 0.400000000000000 \\
0.560000000000000 0.400000000000000 \\
0.580000000000000 0.400000000000000 \\
0.600000000000000 0.400000000000000 \\
0.620000000000000 0.400000000000000 \\
0.640000000000000 0.400000000000000 \\
0.660000000000000 0.400000000000000 \\
0.680000000000000 0.400000000000000 \\
0.700000000000000 0.400000000000000 \\
0.720000000000000 0.400000000000000 \\
0.740000000000000 0.400000000000000 \\
0.760000000000000 0.400000000000000 \\
0.780000000000000 0.400000000000000 \\
0.800000000000000 0.400000000000000 \\
0.820000000000000 0.400000000000000 \\
0.840000000000000 0.400000000000000 \\
0.860000000000000 0.400000000000000 \\
0.880000000000000 0.400000000000000 \\
0.900000000000000 0.400000000000000 \\
0.920000000000000 0.400000000000000 \\
0.940000000000000 0.400000000000000 \\
0.960000000000000 0.400000000000000 \\
0.980000000000000 0.400000000000000 \\
};


\addplot[line width=1.00pt, dotted]
  table[row sep=crcr]{%%
0.0 1.00000000000000\\
0.041666666666666664 0.850070624300089\\
0.08333333333333333 0.751709889817820\\
0.125 0.673861334080242\\
0.16666666666666666 0.609986547010988\\
0.20833333333333331 0.557029080313930\\
0.25 0.513233125324520\\
0.29166666666666663 0.477481318458781\\
0.3333333333333333 0.449022499567306\\
0.375 0.427339598245021\\
0.41666666666666663 0.412078746009308\\
0.4583333333333333 0.403009103088418\\
0.5 0.400000000000000\\
0.5416666666666666 0.400000000000000\\
0.5833333333333333 0.400000000000000\\
0.625 0.400000000000000\\
0.6666666666666666 0.400000000000000\\
0.7083333333333333 0.400000000000000\\
0.75 0.400000000000000\\
0.7916666666666666 0.400000000000000\\
0.8333333333333333 0.400000000000000\\
0.875 0.400000000000000\\
0.9166666666666666 0.400000000000000\\
0.9583333333333333 0.400000000000000\\
1.0 0.400000000000000\\
};
% \addlegendentry{GV}


\addplot[line width=1.0pt]
  table[row sep=crcr]{%%
0.0 1.00000000000000\\
0.041666666666666664 0.925035312150044\\
0.08333333333333333 0.875854944908910\\
0.125 0.836930667040121\\
0.16666666666666666 0.804993273505494\\
0.20833333333333331 0.778514540156965\\
0.25 0.756616562662260\\
0.29166666666666663 0.738740659229391\\
0.3333333333333333 0.724511249783653\\
0.375 0.713669799122510\\
0.41666666666666663 0.706039373004654\\
0.4583333333333333 0.701504551544209\\
0.5 0.700000000000000\\
0.5416666666666666 0.700000000000000\\
0.5833333333333333 0.700000000000000\\
0.625 0.700000000000000\\
0.6666666666666666 0.700000000000000\\
0.7083333333333333 0.700000000000000\\
0.75 0.700000000000000\\
0.7916666666666666 0.700000000000000\\
0.8333333333333333 0.700000000000000\\
0.875 0.700000000000000\\
0.9166666666666666 0.700000000000000\\
0.9583333333333333 0.700000000000000\\
1.0 0.700000000000000\\
};
% \addlegendentry{H}

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


